Decentral and Incentivized Federated Learning Frameworks: A Systematic Literature Review

The advent of Federated Learning (FL) has ignited a new paradigm for parallel and confidential decentralized Machine Learning (ML) with the potential of utilizing the computational power of a vast number of IoT, mobile and edge devices without data leaving the respective device, ensuring privacy by design. Yet, in order to scale this new paradigm beyond small groups of already entrusted entities towards mass adoption, the Federated Learning Framework (FLF) has to become (i) truly decentralized and (ii) participants have to be incentivized. This is the first systematic literature review analyzing holistic FLFs in the domain of both, decentralized and incentivized federated learning. 422 publications were retrieved, by querying 12 major scientific databases. Finally, 40 articles remained after a systematic review and filtering process for in-depth examination. Although having massive potential to direct the future of a more distributed and secure AI, none of the analyzed FLF is production-ready. The approaches vary heavily in terms of use-cases, system design, solved issues and thoroughness. We are the first to provide a systematic approach to classify and quantify differences between FLF, exposing limitations of current works and derive future directions for research in this novel domain.

==> PRISMA_grafik_org.tex <==
% colors
%\definecolor{color1}{RGB}{0,96,156} %lightblue 
%\definecolor{color2}{RGB}{0,120,177} %darkblue
%\definecolor{grey}{RGB}{128,128,128}
%\definecolor{accessDarkBlue}{HTML}{006699}
\begin{tikzpicture}[thick, node distance=2em]
\def\x{width{"Records identified trough database search  Total records   1261"}}
%style for all rec
\tikzset{
  rec/.style={
    rectangle,
    %fill=color1!40,
    fill=accessDarkBlue,
    text=white,
    /utils/exec={\sffamily},
    %draw=color2,
    minimum width=\x*1.2
  }
}
%style for small rec 
\tikzset{
  srec/.style={
    minimum width=\x*0.58
  }
}
%style for small rec with adapted width
\tikzset{
  svrec/.style={
    minimum width=\x*0.58,
    text width = \x*0.52,
    align=center
  }
}
%style for excluded
\tikzset{
  excl/.style={
  fill=accessDarkBlue!50,
  %draw=grey!100
  }
}

\tikzset{
    barstyle/.style={
        fill=black!60,
        text=white,
        /utils/exec={\sffamily},
        align=center,
        inner ysep=6pt,
        rotate=90,
        rounded corners=1.2em,
        minimum height=2.5em
    }
}

%1DB
\node[rec]
  (DB) {\begin{tabular}{c}Records identified through database search \textbf{(Total records = 422)} \\
  SpringerLink Database (n=167)\\
  ScienceDirect Database (n=95)\\
  ACM Digital Library (n=30) \\
  IEEE Xplore Digital Library (n=29) \\
  Emerald insight (n=29)  \\
  MDPI Database (n=27) \\
  Hindawi Database (n=20) \\
  Tayler \& Francis (n=18) \\
  SAGE Journals (n=5) \\
  Inderscience (n=2) \\
  Wiley Databease (n=0)  \\
  \end{tabular}};

%2 dup
\node[rec, 
    below= of DB.south]
  (dup) {\begin{tabular}{c} Records after duplicates removed \\ \textbf{(n = 422)} \end{tabular}};
  
%1+2 label: ID
\path let
\p1=(dup), \p2=(DB.north)
in
node[barstyle,left=of DB.north west,minimum width=\y2-\y1-0.1em] 
  (barID) {Searching};

  
%3 screen+ex  
\path (dup.north) -- (dup) coordinate[midway] (scex);

% 
\node[rec, srec, below= of dup.south west,anchor=north west]
  (screen) {\begin{tabular}{c} Titles and abstracts screened \\ \textbf{(n = 422)} \end{tabular}}; 
  
\node[rec, srec, excl, below= of dup.south east,anchor=north east]
  (ex) {\begin{tabular}{c} Records excluded \\ \textbf{(n = 338)} \end{tabular}};

%2+3 label-Screening: screenInfo
%\begin{comment}
\path let
\p1=(screen.south), \p2=(dup)
in
node[barstyle,left=of dup,minimum width=\y2-\y1+1em] 
  (barScreen) {Inclusion};
%\end{comment}

%4 FTin+FTout
\path (screen.south) -- (ex.south) coordinate[midway] (scex);  

%height muss angepasst werden
\node[rec, excl, svrec, below=of ex, minimum height=10em]
  (FTout) {Full-text articles excluded with reasons \textbf{(Total = 45)}  \\ Other topic (n = 3) \\ No MD+FL+BC (n = 40)\\ Too general (n = 2) };

%height muss angepasst werden
\node[rec, svrec, below=of screen, minimum height=10em]
  (FTin) { Full-text articles assessed for eligibility \\ \textbf{(n = 84)}};

%5 Elli+Elliext  %height muss angepasst werden
\node[rec, srec, below=of FTin, minimum height=4.5em]
  (Elli) {\begin{tabular}{c} Eligible studies found \\ \textbf{(n = 39)} \end{tabular}};
\node[rec, svrec, below=of FTout, minimum height=4.5em]
  (Elliext) { Eligible studies found through references\\ \textbf{(n = 1)}};
  
%4+5 label: Eligibility
\path let
\p1=(Elli), \p2=(FTin.north)
in
node[barstyle,left=of FTin.north west,minimum width=\y2-\y1-0.1em] 
  (barElli) {Eligibility Check};

%6 final
\path (Elli.south) -- (Elliext.south) coordinate[midway] (FT);
\node[rec, below=of FT]
  (final) {\begin{tabular}{c} Studies included for quantitative and qualitative analysis \\ \textbf{(n = 40)} \end{tabular}};

%5+6 label: Included

%\begin{comment}
\path let
\p1=(final.south), \p2=(Elli)
in
node[barstyle,left=of Elli,minimum width=\y2-\y1] 
  (barIncl) {Screening};
%\end{comment}
\begin{comment}
\path let
\p1=(final.south), \p2=(Elli.south -3em)
in
node[barstyle,left=of Elli.south west,minimum width=\y2-\y1] 
  (bar) {Included};
\end{comment}
%% Pfeile
\path[->,draw=accessDarkBlue,line width=2pt]
    (DB) edge (dup)
    (dup) edge (screen)
    (screen) edge (ex)
    (screen) edge (FTin)
    (FTin) edge (FTout)
    (FTin) edge (Elli)
    (Elli) edge (final)
    (Elliext) edge (final);
\end{tikzpicture}


% Linie durch K -- K
% relative koordinate K -- ++K
%
